Revisiting Diffusion Autoencoder Training for Image Reconstruction Quality

Diffusion autoencoders (DAEs) are typically formulated as a noise prediction model and trained with a linear-$\beta$ noise schedule that spends much of its sampling steps at high noise levels. Because high noise levels are associated with recovering large-scale image structures and low noise levels with recovering details, this configuration can result in low-quality and blurry images. However, it should be possible to improve details while spending fewer steps recovering structures because the latent code should already contain structural information. Based on this insight, we propose a new DAE training method that improves the quality of reconstructed images. We divide training into two phases. In the first phase, the DAE is trained as a vanilla autoencoder by always setting the noise level to the highest, forcing the encoder and decoder to populate the latent code with structural information. In the second phase, we incorporate a noise schedule that spends more time in the low-noise region, allowing the DAE to learn how to perfect the details. Our method results in images that have accurate high-level structures and low-level details while still preserving useful properties of the latent codes.

==> (inline-0) <==
\begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        
        Original &
        Preechakul \etal &
        1-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) &
        2-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) \\
        
        \begin{tikzpicture}
        % Include your image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/originals/00000004.png} 
            };
        % Draw a bounding box
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw[red,thick] (.20, .7) rectangle (0.80, 0.90);
        \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_000/0004_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .7) rectangle (0.80, 0.90);
            \end{scope}
        \end{tikzpicture} &
        
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_001/0004_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .7) rectangle (0.80, 0.90);
            \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_002/0004_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .7) rectangle (0.80, 0.90);
            \end{scope}
        \end{tikzpicture} \\

        \includegraphics[width=\imagewidth, trim=12.8 44.8 12.8 6.4, clip]{images/reconstruction_showcase/celeba_64/originals/00000004.png} &
        \includegraphics[width=\imagewidth, trim=12.8 44.8 12.8 6.4, clip]{images/reconstruction_showcase/celeba_64/diffae_000/0004_stochastic_0001.png} &
        \includegraphics[width=\imagewidth, trim=12.8 44.8 12.8 6.4, clip]{images/reconstruction_showcase/celeba_64/diffae_001/0004_stochastic_0001.png} &
        \includegraphics[width=\imagewidth, trim=12.8 44.8 12.8 6.4, clip]{images/reconstruction_showcase/celeba_64/diffae_002/0004_stochastic_0001.png} \\
    \end{tabular}
\end{center}

\begin{center}
    \scriptsize
    \centering
    \def\imagewidth{2.5cm}
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        
        Original &
        Preechakul \etal &
        1-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) &
        2-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) \\
        
        \begin{tikzpicture}
        % Include your image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/originals/00000005.png} 
            };
        % Draw a bounding box
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw[red,thick] (.20, .30) rectangle (0.80, 0.50);
        \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_000/0005_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .30) rectangle (0.80, 0.50);
            \end{scope}
        \end{tikzpicture} &
        
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_001/0005_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .30) rectangle (0.80, 0.50);
            \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_002/0005_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.20, .30) rectangle (0.80, 0.50);
            \end{scope}
        \end{tikzpicture} \\

        \includegraphics[width=\imagewidth, trim=12.8 19.2 12.8 32, clip]{images/reconstruction_showcase/celeba_64/originals/00000005.png} &
        \includegraphics[width=\imagewidth, trim=12.8 19.2 12.8 32, clip]{images/reconstruction_showcase/celeba_64/diffae_000/0005_stochastic_0001.png} &
        \includegraphics[width=\imagewidth, trim=12.8 19.2 12.8 32, clip]{images/reconstruction_showcase/celeba_64/diffae_001/0005_stochastic_0001.png} &
        \includegraphics[width=\imagewidth, trim=12.8 19.2 12.8 32, clip]{images/reconstruction_showcase/celeba_64/diffae_002/0005_stochastic_0001.png} \\
    \end{tabular}
\end{center}

\begin{center}
    \scriptsize
    \centering
    \def\imagewidth{2.5cm}
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        
        Original &
        Preechakul \etal &
        1-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) &
        2-phase; $\textsc{Sc-}4$ (\shiftedcosinefoursmall) \\
        
        \begin{tikzpicture}
        % Include your image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/originals/00000006.png} 
            };
        % Draw a bounding box
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw[red,thick] (.40, .6) rectangle (0.65, 0.8);
        \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_000/0006_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.40, .6) rectangle (0.65, 0.8);
            \end{scope}
        \end{tikzpicture} &
        
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_001/0006_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.40, .6) rectangle (0.65, 0.8);
            \end{scope}
        \end{tikzpicture} &

        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=\imagewidth]{images/reconstruction_showcase/celeba_64/diffae_002/0006_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.40, .6) rectangle (0.65, 0.8);
            \end{scope}
        \end{tikzpicture} \\

        \includegraphics[width=\imagewidth, trim=25.6 38.4 22.4 12.8, clip]{images/reconstruction_showcase/celeba_64/originals/00000006.png} &
        \includegraphics[width=\imagewidth, trim=25.6 38.4 22.4 12.8, clip]{images/reconstruction_showcase/celeba_64/diffae_000/0006_stochastic_0000.png} &
        \includegraphics[width=\imagewidth, trim=25.6 38.4 22.4 12.8, clip]{images/reconstruction_showcase/celeba_64/diffae_001/0006_stochastic_0000.png} &
        \includegraphics[width=\imagewidth, trim=25.6 38.4 22.4 12.8, clip]{images/reconstruction_showcase/celeba_64/diffae_002/0006_stochastic_0000.png} \\
    \end{tabular}
\begin{tabular}{
        @{\hskip 0.1cm}
        c@{\hskip 0.1cm}
        c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}        
        c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}
        }        
        &
        Original &
        Inversion &
        \multicolumn{3}{@{\hskip 0.1cm}c@{\hskip 0.1cm}}{Stochastic decodings} &
        Original &
        Inversion &
        \multicolumn{3}{@{\hskip 0.1cm}c@{\hskip 0.1cm}}{Stochastic decodings} \\
        Preechakul \etal &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0001_stochastic_0002.png}} \\
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0001_stochastic_0002.png}} \\
        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0001_stochastic_0002.png}} \\
        & %1
        & %2
        & %3
        & %4
        & %5
        & %6
        & %7
        & %8
        & %9
        & %10
        \\ %11
        Preechakul \etal &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_000/0003_stochastic_0002.png}} \\
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_001/0003_stochastic_0002.png}} \\
        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/bedroom_128/diffae_002/0003_stochastic_0002.png}} \\
    \end{tabular}
\begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}        
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/originals/00000000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .4) rectangle (.7, .9);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\pagebreak
\begin{center}
    \scriptsize
    % Second image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/originals/00000001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.55, .3) rectangle (.83, .68);
                \draw[red,thick] (.0, .0) rectangle (0.7, 0.25);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\begin{center}
    % Thrid image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/originals/00000002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.3, .025) rectangle (.7, .45);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\pagebreak
\begin{center}
     % Fourth image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/originals/00000003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_000/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_001/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/bedroom_128/diffae_002/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.8, .2) rectangle (1., .9);
                \draw[red,thick] (.26, .23) rectangle (.55, .55);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\begin{tabular}{
        @{\hskip 0.1cm}
        c@{\hskip 0.1cm}
        c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}        
        c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}
        }        
        &
        Original &
        Inversion &
        \multicolumn{3}{@{\hskip 0.1cm}c@{\hskip 0.1cm}}{Stochastic decodings} &
        Original &
        Inversion &
        \multicolumn{3}{@{\hskip 0.1cm}c@{\hskip 0.1cm}}{Stochastic decodings} \\
        Preechakul \etal &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0001_stochastic_0002.png}} \\
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0001_stochastic_0002.png}} \\
        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0000_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0000_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0000_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0000_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000001.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0001_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0001_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0001_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0001_stochastic_0002.png}} \\
        & %1
        & %2
        & %3
        & %4
        & %5
        & %6
        & %7
        & %8
        & %9
        & %10
        \\ %11
        Preechakul \etal &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_000/0003_stochastic_0002.png}} \\
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_001/0003_stochastic_0002.png}} \\
        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000002.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0002_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0002_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0002_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0002_stochastic_0002.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/originals/00000003.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0003_inversion.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0003_stochastic_0000.png}} & 
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0003_stochastic_0001.png}} &
        \parbox[c]{1.15cm}{\includegraphics*[width=1.15cm]{images/reconstruction/imagenet_32/diffae_002/0003_stochastic_0002.png}} \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/originals/00000000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0000_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0000_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0000_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0000_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.4, .1) rectangle (.8, .9);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\begin{center}
    % Second image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/originals/00000001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0001_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0001_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0001_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0001_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .0) rectangle (.76, .9);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\pagebreak    
\begin{center}
    % Thrid image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/originals/00000002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.9, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0002_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0002_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0002_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0002_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.5, .35) rectangle (.93, .78);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}
\end{center}

\begin{center}
    % Fourth image
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
        \\
        \multicolumn{5}{c}{Original} \\
        \multicolumn{5}{c}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (original1) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/originals/00000003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(original1.south east)},y={(original1.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } \\
    \end{tabular}
    \\
    \begin{tabular}{c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c@{\hskip 0.1cm}c}
         Preechakul \etal &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_000/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]
    
        1-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_001/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } \\[-0.7em]

        2-phase; $\textsc{Sc-}4$ \shiftedcosinefoursmall &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0003_stochastic_0000.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0003_stochastic_0001.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
        \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0003_stochastic_0002.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        } &
        \parbox[c]{2cm}{
            \begin{tikzpicture}
            % Include your image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {
                \includegraphics*[width=2.0cm]{images/reconstruction_showcase/imagenet_32/diffae_002/0003_stochastic_0003.png} 
                };
            % Draw a bounding box
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,thick] (.16, .3) rectangle (.8, .92);
            \end{scope}
            \end{tikzpicture}
        }
    \end{tabular}

==> misc/noise_schedule_commands.tex <==
\DeclareRobustCommand{\shiftedcosineone}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{2E8B57} \draw [linecolor] (0.0007460406930310566,0.19999847411527294) -- (0.01567143662372795,0.19932706801143163);  \draw [linecolor] (0.01567143662372795,0.19932706801143163) -- (0.030596832554424833,0.19743893194534823);  \draw [linecolor] (0.030596832554424833,0.19743893194534823) -- (0.04552222848512175,0.1943455914551612);  \draw [linecolor] (0.04552222848512175,0.1943455914551612) -- (0.060447624415818635,0.19006592887378893);  \draw [linecolor] (0.060447624415818635,0.19006592887378893) -- (0.07537302034651551,0.18462606806761328);  \draw [linecolor] (0.07537302034651551,0.18462606806761328) -- (0.09029841627721243,0.1780592149714797);  \draw [linecolor] (0.09029841627721243,0.1780592149714797) -- (0.10522381220790931,0.1704054548934169);  \draw [linecolor] (0.10522381220790931,0.1704054548934169) -- (0.12014920813860619,0.16171150782636767);  \draw [linecolor] (0.12014920813860619,0.16171150782636767) -- (0.1350746040693031,0.15203044326055304);  \draw [linecolor] (0.1350746040693031,0.15203044326055304) -- (0.15,0.14142135623730953);  \draw [linecolor] (0.15,0.14142135623730953) -- (0.16492539593069688,0.12994900662182754);  \draw [linecolor] (0.16492539593069688,0.12994900662182754) -- (0.17985079186139377,0.11768342379673796);  \draw [linecolor] (0.17985079186139377,0.11768342379673796) -- (0.1947761877920907,0.10469947918957219);  \draw [linecolor] (0.1947761877920907,0.10469947918957219) -- (0.20970158372278755,0.09107642924346776);  \draw [linecolor] (0.20970158372278755,0.09107642924346776) -- (0.22462697965348447,0.07689743162091327);  \draw [linecolor] (0.22462697965348447,0.07689743162091327) -- (0.23955237558418135,0.062249037593715695);  \draw [linecolor] (0.23955237558418135,0.062249037593715695) -- (0.2544777715148782,0.04722066371773674);  \draw [linecolor] (0.2544777715148782,0.04722066371773674) -- (0.26940316744557513,0.031904046017396596);  \draw [linecolor] (0.26940316744557513,0.031904046017396596) -- (0.28432856337627205,0.016392680011703877);  \draw [linecolor] (0.28432856337627205,0.016392680011703877) -- (0.2992539593069689,0.0007812500000000177); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinehalf}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{B8860B} \draw [linecolor] (0.00037302176948789,0.19999847411527294) -- (0.01527976775004921,0.19747728207848847);  \draw [linecolor] (0.01527976775004921,0.19747728207848847) -- (0.03018651373061053,0.19055267089005923);  \draw [linecolor] (0.03018651373061053,0.19055267089005923) -- (0.04509325971117182,0.18022082343223925);  \draw [linecolor] (0.04509325971117182,0.18022082343223925) -- (0.06000000569173314,0.16770102444029555);  \draw [linecolor] (0.06000000569173314,0.16770102444029555) -- (0.07490675167229445,0.15410178755543064);  \draw [linecolor] (0.07490675167229445,0.15410178755543064) -- (0.08981349765285575,0.1402530283694359);  \draw [linecolor] (0.08981349765285575,0.1402530283694359) -- (0.10472024363341706,0.12668771172880097);  \draw [linecolor] (0.10472024363341706,0.12668771172880097) -- (0.11962698961397834,0.11369929425971592);  \draw [linecolor] (0.11962698961397834,0.11369929425971592) -- (0.13453373559453966,0.10141579196833533);  \draw [linecolor] (0.13453373559453966,0.10141579196833533) -- (0.14944048157510098,0.08986246563147417);  \draw [linecolor] (0.14944048157510098,0.08986246563147417) -- (0.1643472275556623,0.07900625796289329);  \draw [linecolor] (0.1643472275556623,0.07900625796289329) -- (0.1792539735362236,0.06878423894966054);  \draw [linecolor] (0.1792539735362236,0.06878423894966054) -- (0.19416071951678487,0.05912054948059743);  \draw [linecolor] (0.19416071951678487,0.05912054948059743) -- (0.2090674654973462,0.04993585481272025);  \draw [linecolor] (0.2090674654973462,0.04993585481272025) -- (0.22397421147790753,0.04115220141042675);  \draw [linecolor] (0.22397421147790753,0.04115220141042675) -- (0.23888095745846882,0.03269516556861958);  \draw [linecolor] (0.23888095745846882,0.03269516556861958) -- (0.2537877034390301,0.024494457992823362);  \draw [linecolor] (0.2537877034390301,0.024494457992823362) -- (0.2686944494195914,0.016483675401020442);  \draw [linecolor] (0.2686944494195914,0.016483675401020442) -- (0.2836011954001527,0.008599597197952258);  \draw [linecolor] (0.2836011954001527,0.008599597197952258) -- (0.29850794138071407,0.000781249999999999); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinefourth}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{FF8C00} \draw [linecolor] (0.00037302176948789,0.19999847411527294) -- (0.01527976775004921,0.19747728207848847);  \draw [linecolor] (0.01527976775004921,0.19747728207848847) -- (0.03018651373061053,0.19055267089005923);  \draw [linecolor] (0.03018651373061053,0.19055267089005923) -- (0.04509325971117182,0.18022082343223925);  \draw [linecolor] (0.04509325971117182,0.18022082343223925) -- (0.06000000569173314,0.16770102444029555);  \draw [linecolor] (0.06000000569173314,0.16770102444029555) -- (0.07490675167229445,0.15410178755543064);  \draw [linecolor] (0.07490675167229445,0.15410178755543064) -- (0.08981349765285575,0.1402530283694359);  \draw [linecolor] (0.08981349765285575,0.1402530283694359) -- (0.10472024363341706,0.12668771172880097);  \draw [linecolor] (0.10472024363341706,0.12668771172880097) -- (0.11962698961397834,0.11369929425971592);  \draw [linecolor] (0.11962698961397834,0.11369929425971592) -- (0.13453373559453966,0.10141579196833533);  \draw [linecolor] (0.13453373559453966,0.10141579196833533) -- (0.14944048157510098,0.08986246563147417);  \draw [linecolor] (0.14944048157510098,0.08986246563147417) -- (0.1643472275556623,0.07900625796289329);  \draw [linecolor] (0.1643472275556623,0.07900625796289329) -- (0.1792539735362236,0.06878423894966054);  \draw [linecolor] (0.1792539735362236,0.06878423894966054) -- (0.19416071951678487,0.05912054948059743);  \draw [linecolor] (0.19416071951678487,0.05912054948059743) -- (0.2090674654973462,0.04993585481272025);  \draw [linecolor] (0.2090674654973462,0.04993585481272025) -- (0.22397421147790753,0.04115220141042675);  \draw [linecolor] (0.22397421147790753,0.04115220141042675) -- (0.23888095745846882,0.03269516556861958);  \draw [linecolor] (0.23888095745846882,0.03269516556861958) -- (0.2537877034390301,0.024494457992823362);  \draw [linecolor] (0.2537877034390301,0.024494457992823362) -- (0.2686944494195914,0.016483675401020442);  \draw [linecolor] (0.2686944494195914,0.016483675401020442) -- (0.2836011954001527,0.008599597197952258);  \draw [linecolor] (0.2836011954001527,0.008599597197952258) -- (0.29850794138071407,0.000781249999999999); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosineeighth}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{FF0000} \draw [linecolor] (0.00037302176948789,0.19999847411527294) -- (0.01527976775004921,0.19747728207848847);  \draw [linecolor] (0.01527976775004921,0.19747728207848847) -- (0.03018651373061053,0.19055267089005923);  \draw [linecolor] (0.03018651373061053,0.19055267089005923) -- (0.04509325971117182,0.18022082343223925);  \draw [linecolor] (0.04509325971117182,0.18022082343223925) -- (0.06000000569173314,0.16770102444029555);  \draw [linecolor] (0.06000000569173314,0.16770102444029555) -- (0.07490675167229445,0.15410178755543064);  \draw [linecolor] (0.07490675167229445,0.15410178755543064) -- (0.08981349765285575,0.1402530283694359);  \draw [linecolor] (0.08981349765285575,0.1402530283694359) -- (0.10472024363341706,0.12668771172880097);  \draw [linecolor] (0.10472024363341706,0.12668771172880097) -- (0.11962698961397834,0.11369929425971592);  \draw [linecolor] (0.11962698961397834,0.11369929425971592) -- (0.13453373559453966,0.10141579196833533);  \draw [linecolor] (0.13453373559453966,0.10141579196833533) -- (0.14944048157510098,0.08986246563147417);  \draw [linecolor] (0.14944048157510098,0.08986246563147417) -- (0.1643472275556623,0.07900625796289329);  \draw [linecolor] (0.1643472275556623,0.07900625796289329) -- (0.1792539735362236,0.06878423894966054);  \draw [linecolor] (0.1792539735362236,0.06878423894966054) -- (0.19416071951678487,0.05912054948059743);  \draw [linecolor] (0.19416071951678487,0.05912054948059743) -- (0.2090674654973462,0.04993585481272025);  \draw [linecolor] (0.2090674654973462,0.04993585481272025) -- (0.22397421147790753,0.04115220141042675);  \draw [linecolor] (0.22397421147790753,0.04115220141042675) -- (0.23888095745846882,0.03269516556861958);  \draw [linecolor] (0.23888095745846882,0.03269516556861958) -- (0.2537877034390301,0.024494457992823362);  \draw [linecolor] (0.2537877034390301,0.024494457992823362) -- (0.2686944494195914,0.016483675401020442);  \draw [linecolor] (0.2686944494195914,0.016483675401020442) -- (0.2836011954001527,0.008599597197952258);  \draw [linecolor] (0.2836011954001527,0.008599597197952258) -- (0.29850794138071407,0.000781249999999999); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinetwo}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{008000} \draw [linecolor] (0.0014920586192859638,0.19999847411527294) -- (0.01639880459984726,0.1998150317869829);  \draw [linecolor] (0.01639880459984726,0.1998150317869829) -- (0.03130555058040858,0.19931956362904724);  \draw [linecolor] (0.03130555058040858,0.19931956362904724) -- (0.04621229656096987,0.19849438664012092);  \draw [linecolor] (0.04621229656096987,0.19849438664012092) -- (0.061119042541531186,0.19730946796451648);  \draw [linecolor] (0.061119042541531186,0.19730946796451648) -- (0.0760257885220925,0.195720454523986);  \draw [linecolor] (0.0760257885220925,0.195720454523986) -- (0.09093253450265379,0.1936657181953557);  \draw [linecolor] (0.09093253450265379,0.1936657181953557) -- (0.10583928048321511,0.19106219047501846);  \draw [linecolor] (0.10583928048321511,0.19106219047501846) -- (0.1207460264637764,0.18779970306716676);  \draw [linecolor] (0.1207460264637764,0.18779970306716676) -- (0.1356527724443377,0.18373353314705718);  \draw [linecolor] (0.1356527724443377,0.18373353314705718) -- (0.15055951842489904,0.1786749486375528);  \draw [linecolor] (0.15055951842489904,0.1786749486375528) -- (0.16546626440546033,0.1723799209288464);  \draw [linecolor] (0.16546626440546033,0.1723799209288464) -- (0.18037301038602163,0.16453714013815401);  \draw [linecolor] (0.18037301038602163,0.16453714013815401) -- (0.19527975636658296,0.15475859813567783);  \draw [linecolor] (0.19527975636658296,0.15475859813567783) -- (0.21018650234714426,0.14258011093137155);  \draw [linecolor] (0.21018650234714426,0.14258011093137155) -- (0.22509324832770555,0.1274858387124661);  \draw [linecolor] (0.22509324832770555,0.1274858387124661) -- (0.23999999430826685,0.1089787428890396);  \draw [linecolor] (0.23999999430826685,0.1089787428890396) -- (0.25490674028882815,0.08672055581813143);  \draw [linecolor] (0.25490674028882815,0.08672055581813143) -- (0.2698134862693895,0.0607427330358519);  \draw [linecolor] (0.2698134862693895,0.0607427330358519) -- (0.2847202322499508,0.03166580273565004);  \draw [linecolor] (0.2847202322499508,0.03166580273565004) -- (0.2996269782305121,0.0007812500000000302); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinefour}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{0000FF} \draw [linecolor] (0.0029839351293708643,0.19999847411527294) -- (0.01782541281977147,0.1999452599225585);  \draw [linecolor] (0.01782541281977147,0.1999452599225585) -- (0.032666890510172075,0.19981378497243107);  \draw [linecolor] (0.032666890510172075,0.19981378497243107) -- (0.04750836820057268,0.19959794524942132);  \draw [linecolor] (0.04750836820057268,0.19959794524942132) -- (0.06234984589097328,0.19928735926110838);  \draw [linecolor] (0.06234984589097328,0.19928735926110838) -- (0.07719132358137389,0.19886630672692535);  \draw [linecolor] (0.07719132358137389,0.19886630672692535) -- (0.0920328012717745,0.19831201674704402);  \draw [linecolor] (0.0920328012717745,0.19831201674704402) -- (0.1068742789621751,0.19759198368765524);  \draw [linecolor] (0.1068742789621751,0.19759198368765524) -- (0.12171575665257571,0.1966597612057527);  \draw [linecolor] (0.12171575665257571,0.1966597612057527) -- (0.1365572343429763,0.19544828649066162);  \draw [linecolor] (0.1365572343429763,0.19544828649066162) -- (0.15139871203337693,0.19385906745785944);  \draw [linecolor] (0.15139871203337693,0.19385906745785944) -- (0.16624018972377752,0.19174423180816383);  \draw [linecolor] (0.16624018972377752,0.19174423180816383) -- (0.18108166741417814,0.1888759136749127);  \draw [linecolor] (0.18108166741417814,0.1888759136749127) -- (0.19592314510457873,0.18489264581116902);  \draw [linecolor] (0.19592314510457873,0.18489264581116902) -- (0.21076462279497934,0.17920347747298349);  \draw [linecolor] (0.21076462279497934,0.17920347747298349) -- (0.22560610048537993,0.17081564595755927);  \draw [linecolor] (0.22560610048537993,0.17081564595755927) -- (0.24044757817578055,0.15803702129136477);  \draw [linecolor] (0.24044757817578055,0.15803702129136477) -- (0.25528905586618117,0.13804736066688786);  \draw [linecolor] (0.25528905586618117,0.13804736066688786) -- (0.2701305335565818,0.10669659571232977);  \draw [linecolor] (0.2701305335565818,0.10669659571232977) -- (0.28497201124698235,0.06015813940413966);  \draw [linecolor] (0.28497201124698235,0.06015813940413966) -- (0.29981348893738297,0.0007812499999999657); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosineeight}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{8A2BE2} \draw [linecolor] (0.005966414184844298,0.19999847411527294) -- (0.020663430697924968,0.1999815685051226);  \draw [linecolor] (0.020663430697924968,0.1999815685051226) -- (0.035360447211005626,0.199945212770868);  \draw [linecolor] (0.035360447211005626,0.199945212770868) -- (0.05005746372408626,0.19988764208915863);  \draw [linecolor] (0.05005746372408626,0.19988764208915863) -- (0.06475448023716691,0.1998059423633662);  \draw [linecolor] (0.06475448023716691,0.1998059423633662) -- (0.07945149675024758,0.19969572702071695);  \draw [linecolor] (0.07945149675024758,0.19969572702071695) -- (0.09414851326332821,0.1995506121338342);  \draw [linecolor] (0.09414851326332821,0.1995506121338342) -- (0.10884552977640888,0.19936137669132176);  \draw [linecolor] (0.10884552977640888,0.19936137669132176) -- (0.1235425462894895,0.1991146061604564);  \draw [linecolor] (0.1235425462894895,0.1991146061604564) -- (0.13823956280257016,0.19879045009996663);  \draw [linecolor] (0.13823956280257016,0.19879045009996663) -- (0.15293657931565083,0.19835879283217078);  \draw [linecolor] (0.15293657931565083,0.19835879283217078) -- (0.1676335958287315,0.19777244374924338);  \draw [linecolor] (0.1676335958287315,0.19777244374924338) -- (0.1823306123418121,0.19695442231135818);  \draw [linecolor] (0.1823306123418121,0.19695442231135818) -- (0.19702762885489275,0.1957727926786017);  \draw [linecolor] (0.19702762885489275,0.1957727926786017) -- (0.21172464536797342,0.19398726243136669);  \draw [linecolor] (0.21172464536797342,0.19398726243136669) -- (0.22642166188105406,0.19112599033153432);  \draw [linecolor] (0.22642166188105406,0.19112599033153432) -- (0.24111867839413473,0.18617173377424667);  \draw [linecolor] (0.24111867839413473,0.18617173377424667) -- (0.25581569490721534,0.1766680407560809);  \draw [linecolor] (0.25581569490721534,0.1766680407560809) -- (0.27051271142029604,0.15593250585772148);  \draw [linecolor] (0.27051271142029604,0.15593250585772148) -- (0.2852097279333767,0.10548303325827174);  \draw [linecolor] (0.2852097279333767,0.10548303325827174) -- (0.2999067444464573,0.0007812499999999699); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinesixteen}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{800080} \draw [linecolor] (0.011921205299194085,0.19999847411527294) -- (0.02632281364525685,0.1999924851238102);  \draw [linecolor] (0.02632281364525685,0.1999924851238102) -- (0.04072442199131963,0.19998168894621762);  \draw [linecolor] (0.04072442199131963,0.19998168894621762) -- (0.05512603033738237,0.19996556816174982);  \draw [linecolor] (0.05512603033738237,0.19996556816174982) -- (0.06952763868344515,0.19994331196224258);  \draw [linecolor] (0.06952763868344515,0.19994331196224258) -- (0.08392924702950792,0.19991372571305352);  \draw [linecolor] (0.08392924702950792,0.19991372571305352) -- (0.09833085537557067,0.19987508608609503);  \draw [linecolor] (0.09833085537557067,0.19987508608609503) -- (0.11273246372163344,0.1998249096832922);  \draw [linecolor] (0.11273246372163344,0.1998249096832922) -- (0.1271340720676962,0.1997595775645105);  \draw [linecolor] (0.1271340720676962,0.1997595775645105) -- (0.14153568041375897,0.19967370900059866);  \draw [linecolor] (0.14153568041375897,0.19967370900059866) -- (0.15593728875982174,0.1995590782912357);  \draw [linecolor] (0.15593728875982174,0.1995590782912357) -- (0.1703388971058845,0.19940265510227115);  \draw [linecolor] (0.1703388971058845,0.19940265510227115) -- (0.18474050545194726,0.19918285990375767);  \draw [linecolor] (0.18474050545194726,0.19918285990375767) -- (0.19914211379801,0.1988619148325343);  \draw [linecolor] (0.19914211379801,0.1988619148325343) -- (0.21354372214407277,0.19836886954210425);  \draw [linecolor] (0.21354372214407277,0.19836886954210425) -- (0.22794533049013554,0.1975577544728389);  \draw [linecolor] (0.22794533049013554,0.1975577544728389) -- (0.2423469388361983,0.19608913572648848);  \draw [linecolor] (0.2423469388361983,0.19608913572648848) -- (0.2567485471822611,0.1930250758881021);  \draw [linecolor] (0.2567485471822611,0.1930250758881021) -- (0.27115015552832383,0.18501151778944402);  \draw [linecolor] (0.27115015552832383,0.18501151778944402) -- (0.2855517638743866,0.15430586592129042);  \draw [linecolor] (0.2855517638743866,0.15430586592129042) -- (0.2999533722204494,0.0007812500000000767); \end{tikzpicture}}

\DeclareRobustCommand{\linearbeta}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{000000} \draw [linecolor] (0.3,0.001270563617514006) -- (0.28409999999999996,0.002140056852008979);  \draw [linecolor] (0.28409999999999996,0.002140056852008979) -- (0.2682,0.0035032325378028667);  \draw [linecolor] (0.2682,0.0035032325378028667) -- (0.2526,0.005526497786623438);  \draw [linecolor] (0.2526,0.005526497786623438) -- (0.2367,0.008550591273109203);  \draw [linecolor] (0.2367,0.008550591273109203) -- (0.2208,0.012858688040131664);  \draw [linecolor] (0.2208,0.012858688040131664) -- (0.20520000000000002,0.01866672446437551);  \draw [linecolor] (0.20520000000000002,0.01866672446437551) -- (0.1893,0.026536848019192497);  \draw [linecolor] (0.1893,0.026536848019192497) -- (0.17339999999999997,0.036671128737504645);  \draw [linecolor] (0.17339999999999997,0.036671128737504645) -- (0.1578,0.0490005848520574);  \draw [linecolor] (0.1578,0.0490005848520574) -- (0.1419,0.06402279487110181);  \draw [linecolor] (0.1419,0.06402279487110181) -- (0.1263,0.0809756689001553);  \draw [linecolor] (0.1263,0.0809756689001553) -- (0.1104,0.10004553459093773);  \draw [linecolor] (0.1104,0.10004553459093773) -- (0.0945,0.12017096494977082);  \draw [linecolor] (0.0945,0.12017096494977082) -- (0.0789,0.13996355850394876);  \draw [linecolor] (0.0789,0.13996355850394876) -- (0.063,0.15900233932866242);  \draw [linecolor] (0.063,0.15900233932866242) -- (0.047099999999999996,0.17562624645753416);  \draw [linecolor] (0.047099999999999996,0.17562624645753416) -- (0.0315,0.1884141570852727);  \draw [linecolor] (0.0315,0.1884141570852727) -- (0.0156,0.1968622979938699);  \draw [linecolor] (0.0156,0.1968622979938699) -- (0.0,0.2); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinesixteensmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{800080} \draw [linecolor] (0.008940903974395564,0.1499988555864547) -- (0.019742110233942636,0.14999436384285764);  \draw [linecolor] (0.019742110233942636,0.14999436384285764) -- (0.03054331649348972,0.1499862667096632);  \draw [linecolor] (0.03054331649348972,0.1499862667096632) -- (0.04134452275303678,0.14997417612131236);  \draw [linecolor] (0.04134452275303678,0.14997417612131236) -- (0.05214572901258386,0.1499574839716819);  \draw [linecolor] (0.05214572901258386,0.1499574839716819) -- (0.06294693527213095,0.14993529428479013);  \draw [linecolor] (0.06294693527213095,0.14993529428479013) -- (0.07374814153167801,0.14990631456457126);  \draw [linecolor] (0.07374814153167801,0.14990631456457126) -- (0.08454934779122508,0.14986868226246913);  \draw [linecolor] (0.08454934779122508,0.14986868226246913) -- (0.09535055405077214,0.14981968317338284);  \draw [linecolor] (0.09535055405077214,0.14981968317338284) -- (0.10615176031031923,0.14975528175044897);  \draw [linecolor] (0.10615176031031923,0.14975528175044897) -- (0.11695296656986631,0.14966930871842676);  \draw [linecolor] (0.11695296656986631,0.14966930871842676) -- (0.1277541728294134,0.14955199132670335);  \draw [linecolor] (0.1277541728294134,0.14955199132670335) -- (0.13855537908896046,0.14938714492781824);  \draw [linecolor] (0.13855537908896046,0.14938714492781824) -- (0.14935658534850751,0.1491464361244007);  \draw [linecolor] (0.14935658534850751,0.1491464361244007) -- (0.1601577916080546,0.14877665215657818);  \draw [linecolor] (0.1601577916080546,0.14877665215657818) -- (0.1709589978676017,0.14816831585462917);  \draw [linecolor] (0.1709589978676017,0.14816831585462917) -- (0.18176020412714874,0.14706685179486634);  \draw [linecolor] (0.18176020412714874,0.14706685179486634) -- (0.19256141038669583,0.14476880691607658);  \draw [linecolor] (0.19256141038669583,0.14476880691607658) -- (0.20336261664624292,0.138758638342083);  \draw [linecolor] (0.20336261664624292,0.138758638342083) -- (0.21416382290578997,0.1157293994409678);  \draw [linecolor] (0.21416382290578997,0.1157293994409678) -- (0.22496502916533703,0.0005859375000000574); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosineeightsmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{8A2BE2} \draw [linecolor] (0.004474810638633224,0.1499988555864547) -- (0.015497573023443725,0.14998617637884196);  \draw [linecolor] (0.015497573023443725,0.14998617637884196) -- (0.026520335408254225,0.14995890957815097);  \draw [linecolor] (0.026520335408254225,0.14995890957815097) -- (0.037543097793064695,0.14991573156686896);  \draw [linecolor] (0.037543097793064695,0.14991573156686896) -- (0.048565860177875196,0.14985445677252465);  \draw [linecolor] (0.048565860177875196,0.14985445677252465) -- (0.05958862256268569,0.1497717952655377);  \draw [linecolor] (0.05958862256268569,0.1497717952655377) -- (0.07061138494749616,0.14966295910037564);  \draw [linecolor] (0.07061138494749616,0.14966295910037564) -- (0.08163414733230666,0.1495210325184913);  \draw [linecolor] (0.08163414733230666,0.1495210325184913) -- (0.09265690971711714,0.14933595462034227);  \draw [linecolor] (0.09265690971711714,0.14933595462034227) -- (0.10367967210192763,0.14909283757497496);  \draw [linecolor] (0.10367967210192763,0.14909283757497496) -- (0.11470243448673813,0.14876909462412807);  \draw [linecolor] (0.11470243448673813,0.14876909462412807) -- (0.12572519687154862,0.14832933281193253);  \draw [linecolor] (0.12572519687154862,0.14832933281193253) -- (0.1367479592563591,0.1477158167335186);  \draw [linecolor] (0.1367479592563591,0.1477158167335186) -- (0.14777072164116958,0.14682959450895125);  \draw [linecolor] (0.14777072164116958,0.14682959450895125) -- (0.15879348402598006,0.145490446823525);  \draw [linecolor] (0.15879348402598006,0.145490446823525) -- (0.16981624641079057,0.14334449274865071);  \draw [linecolor] (0.16981624641079057,0.14334449274865071) -- (0.18083900879560105,0.13962880033068498);  \draw [linecolor] (0.18083900879560105,0.13962880033068498) -- (0.19186177118041153,0.13250103056706067);  \draw [linecolor] (0.19186177118041153,0.13250103056706067) -- (0.20288453356522204,0.1169493793932911);  \draw [linecolor] (0.20288453356522204,0.1169493793932911) -- (0.2139072959500325,0.07911227494370379);  \draw [linecolor] (0.2139072959500325,0.07911227494370379) -- (0.224930058334843,0.0005859374999999773); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinefoursmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{0000FF} \draw [linecolor] (0.002237951347028148,0.1499988555864547) -- (0.013369059614828602,0.14995894494191886);  \draw [linecolor] (0.013369059614828602,0.14995894494191886) -- (0.024500167882629056,0.1498603387293233);  \draw [linecolor] (0.024500167882629056,0.1498603387293233) -- (0.03563127615042951,0.149698458937066);  \draw [linecolor] (0.03563127615042951,0.149698458937066) -- (0.04676238441822997,0.14946551944583128);  \draw [linecolor] (0.04676238441822997,0.14946551944583128) -- (0.057893492686030425,0.149149730045194);  \draw [linecolor] (0.057893492686030425,0.149149730045194) -- (0.06902460095383088,0.14873401256028299);  \draw [linecolor] (0.06902460095383088,0.14873401256028299) -- (0.08015570922163133,0.14819398776574141);  \draw [linecolor] (0.08015570922163133,0.14819398776574141) -- (0.09128681748943179,0.1474948209043145);  \draw [linecolor] (0.09128681748943179,0.1474948209043145) -- (0.10241792575723224,0.1465862148679962);  \draw [linecolor] (0.10241792575723224,0.1465862148679962) -- (0.11354903402503269,0.14539430059339456);  \draw [linecolor] (0.11354903402503269,0.14539430059339456) -- (0.12468014229283315,0.14380817385612285);  \draw [linecolor] (0.12468014229283315,0.14380817385612285) -- (0.13581125056063362,0.1416569352561845);  \draw [linecolor] (0.13581125056063362,0.1416569352561845) -- (0.14694235882843407,0.13866948435837675);  \draw [linecolor] (0.14694235882843407,0.13866948435837675) -- (0.15807346709623452,0.1344026081047376);  \draw [linecolor] (0.15807346709623452,0.1344026081047376) -- (0.16920457536403496,0.12811173446816945);  \draw [linecolor] (0.16920457536403496,0.12811173446816945) -- (0.18033568363183541,0.11852776596852357);  \draw [linecolor] (0.18033568363183541,0.11852776596852357) -- (0.1914667918996359,0.10353552050016589);  \draw [linecolor] (0.1914667918996359,0.10353552050016589) -- (0.20259790016743634,0.08002244678424732);  \draw [linecolor] (0.20259790016743634,0.08002244678424732) -- (0.2137290084352368,0.04511860455310474);  \draw [linecolor] (0.2137290084352368,0.04511860455310474) -- (0.22486011670303724,0.0005859374999999742); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinetwosmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{008000} \draw [linecolor] (0.0011190439644644728,0.1499988555864547) -- (0.012299103449885445,0.14986127384023715);  \draw [linecolor] (0.012299103449885445,0.14986127384023715) -- (0.023479162935306438,0.1494896727217854);  \draw [linecolor] (0.023479162935306438,0.1494896727217854) -- (0.0346592224207274,0.14887078998009068);  \draw [linecolor] (0.0346592224207274,0.14887078998009068) -- (0.045839281906148395,0.14798210097338735);  \draw [linecolor] (0.045839281906148395,0.14798210097338735) -- (0.05701934139156938,0.1467903408929895);  \draw [linecolor] (0.05701934139156938,0.1467903408929895) -- (0.06819940087699035,0.14524928864651676);  \draw [linecolor] (0.06819940087699035,0.14524928864651676) -- (0.07937946036241134,0.14329664285626384);  \draw [linecolor] (0.07937946036241134,0.14329664285626384) -- (0.09055951984783231,0.14084977730037507);  \draw [linecolor] (0.09055951984783231,0.14084977730037507) -- (0.1017395793332533,0.13780014986029288);  \draw [linecolor] (0.1017395793332533,0.13780014986029288) -- (0.11291963881867428,0.13400621147816458);  \draw [linecolor] (0.11291963881867428,0.13400621147816458) -- (0.12409969830409524,0.1292849406966348);  \draw [linecolor] (0.12409969830409524,0.1292849406966348) -- (0.13527975778951623,0.12340285510361551);  \draw [linecolor] (0.13527975778951623,0.12340285510361551) -- (0.14645981727493723,0.11606894860175834);  \draw [linecolor] (0.14645981727493723,0.11606894860175834) -- (0.1576398767603582,0.10693508319852864);  \draw [linecolor] (0.1576398767603582,0.10693508319852864) -- (0.16881993624577918,0.09561437903434958);  \draw [linecolor] (0.16881993624577918,0.09561437903434958) -- (0.17999999573120015,0.08173405716677969);  \draw [linecolor] (0.17999999573120015,0.08173405716677969) -- (0.19118005521662115,0.06504041686359856);  \draw [linecolor] (0.19118005521662115,0.06504041686359856) -- (0.20236011470204213,0.04555704977688892);  \draw [linecolor] (0.20236011470204213,0.04555704977688892) -- (0.2135401741874631,0.02374935205173753);  \draw [linecolor] (0.2135401741874631,0.02374935205173753) -- (0.22472023367288407,0.0005859375000000226); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosineonesmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{2E8B57} \draw [linecolor] (0.0005595305197732925,0.1499988555864547) -- (0.011753577467795965,0.1494953010085737);  \draw [linecolor] (0.011753577467795965,0.1494953010085737) -- (0.022947624415818626,0.14807919895901114);  \draw [linecolor] (0.022947624415818626,0.14807919895901114) -- (0.03414167136384132,0.14575919359137088);  \draw [linecolor] (0.03414167136384132,0.14575919359137088) -- (0.045335718311863976,0.14254944665534167);  \draw [linecolor] (0.045335718311863976,0.14254944665534167) -- (0.05652976525988664,0.13846955105070996);  \draw [linecolor] (0.05652976525988664,0.13846955105070996) -- (0.06772381220790932,0.13354441122860974);  \draw [linecolor] (0.06772381220790932,0.13354441122860974) -- (0.078917859155932,0.12780409117006267);  \draw [linecolor] (0.078917859155932,0.12780409117006267) -- (0.09011190610395466,0.12128363086977575);  \draw [linecolor] (0.09011190610395466,0.12128363086977575) -- (0.10130595305197734,0.11402283244541475);  \draw [linecolor] (0.10130595305197734,0.11402283244541475) -- (0.1125,0.10606601717798213);  \draw [linecolor] (0.1125,0.10606601717798213) -- (0.12369404694802266,0.09746175496637065);  \draw [linecolor] (0.12369404694802266,0.09746175496637065) -- (0.13488809389604534,0.08826256784755346);  \draw [linecolor] (0.13488809389604534,0.08826256784755346) -- (0.146082140844068,0.07852460939217913);  \draw [linecolor] (0.146082140844068,0.07852460939217913) -- (0.15727618779209068,0.0683073219326008);  \draw [linecolor] (0.15727618779209068,0.0683073219326008) -- (0.16847023474011336,0.05767307371568494);  \draw [linecolor] (0.16847023474011336,0.05767307371568494) -- (0.17966428168813603,0.04668677819528677);  \draw [linecolor] (0.17966428168813603,0.04668677819528677) -- (0.1908583286361587,0.03541549778830255);  \draw [linecolor] (0.1908583286361587,0.03541549778830255) -- (0.20205237558418135,0.02392803451304745);  \draw [linecolor] (0.20205237558418135,0.02392803451304745) -- (0.21324642253220405,0.012294510008777905);  \draw [linecolor] (0.21324642253220405,0.012294510008777905) -- (0.2244404694802267,0.0005859375000000132); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinehalfsmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{B8860B} \draw [linecolor] (0.0002797663271159175,0.1499988555864547) -- (0.01145982581253691,0.14810796155886635);  \draw [linecolor] (0.01145982581253691,0.14810796155886635) -- (0.0226398852979579,0.14291450316754442);  \draw [linecolor] (0.0226398852979579,0.14291450316754442) -- (0.033819944783378866,0.13516561757417941);  \draw [linecolor] (0.033819944783378866,0.13516561757417941) -- (0.045000004268799854,0.12577576833022164);  \draw [linecolor] (0.045000004268799854,0.12577576833022164) -- (0.05618006375422085,0.11557634066657296);  \draw [linecolor] (0.05618006375422085,0.11557634066657296) -- (0.06736012323964181,0.10518977127707692);  \draw [linecolor] (0.06736012323964181,0.10518977127707692) -- (0.0785401827250628,0.09501578379660074);  \draw [linecolor] (0.0785401827250628,0.09501578379660074) -- (0.08972024221048376,0.08527447069478694);  \draw [linecolor] (0.08972024221048376,0.08527447069478694) -- (0.10090030169590476,0.07606184397625149);  \draw [linecolor] (0.10090030169590476,0.07606184397625149) -- (0.11208036118132575,0.06739684922360561);  \draw [linecolor] (0.11208036118132575,0.06739684922360561) -- (0.12326042066674674,0.05925469347216997);  \draw [linecolor] (0.12326042066674674,0.05925469347216997) -- (0.1344404801521677,0.0515881792122454);  \draw [linecolor] (0.1344404801521677,0.0515881792122454) -- (0.14562053963758867,0.04434041211044807);  \draw [linecolor] (0.14562053963758867,0.04434041211044807) -- (0.15680059912300967,0.037451891109540184);  \draw [linecolor] (0.15680059912300967,0.037451891109540184) -- (0.16798065860843064,0.030864151057820054);  \draw [linecolor] (0.16798065860843064,0.030864151057820054) -- (0.17916071809385165,0.02452137417646468);  \draw [linecolor] (0.17916071809385165,0.02452137417646468) -- (0.1903407775792726,0.01837084349461752);  \draw [linecolor] (0.1903407775792726,0.01837084349461752) -- (0.2015208370646936,0.012362756550765332);  \draw [linecolor] (0.2015208370646936,0.012362756550765332) -- (0.21270089655011457,0.006449697898464192);  \draw [linecolor] (0.21270089655011457,0.006449697898464192) -- (0.22388095603553554,0.0005859374999999992); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosinefourthsmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{FF8C00} \draw [linecolor] (0.0002797663271159175,0.1499988555864547) -- (0.01145982581253691,0.14810796155886635);  \draw [linecolor] (0.01145982581253691,0.14810796155886635) -- (0.0226398852979579,0.14291450316754442);  \draw [linecolor] (0.0226398852979579,0.14291450316754442) -- (0.033819944783378866,0.13516561757417941);  \draw [linecolor] (0.033819944783378866,0.13516561757417941) -- (0.045000004268799854,0.12577576833022164);  \draw [linecolor] (0.045000004268799854,0.12577576833022164) -- (0.05618006375422085,0.11557634066657296);  \draw [linecolor] (0.05618006375422085,0.11557634066657296) -- (0.06736012323964181,0.10518977127707692);  \draw [linecolor] (0.06736012323964181,0.10518977127707692) -- (0.0785401827250628,0.09501578379660074);  \draw [linecolor] (0.0785401827250628,0.09501578379660074) -- (0.08972024221048376,0.08527447069478694);  \draw [linecolor] (0.08972024221048376,0.08527447069478694) -- (0.10090030169590476,0.07606184397625149);  \draw [linecolor] (0.10090030169590476,0.07606184397625149) -- (0.11208036118132575,0.06739684922360561);  \draw [linecolor] (0.11208036118132575,0.06739684922360561) -- (0.12326042066674674,0.05925469347216997);  \draw [linecolor] (0.12326042066674674,0.05925469347216997) -- (0.1344404801521677,0.0515881792122454);  \draw [linecolor] (0.1344404801521677,0.0515881792122454) -- (0.14562053963758867,0.04434041211044807);  \draw [linecolor] (0.14562053963758867,0.04434041211044807) -- (0.15680059912300967,0.037451891109540184);  \draw [linecolor] (0.15680059912300967,0.037451891109540184) -- (0.16798065860843064,0.030864151057820054);  \draw [linecolor] (0.16798065860843064,0.030864151057820054) -- (0.17916071809385165,0.02452137417646468);  \draw [linecolor] (0.17916071809385165,0.02452137417646468) -- (0.1903407775792726,0.01837084349461752);  \draw [linecolor] (0.1903407775792726,0.01837084349461752) -- (0.2015208370646936,0.012362756550765332);  \draw [linecolor] (0.2015208370646936,0.012362756550765332) -- (0.21270089655011457,0.006449697898464192);  \draw [linecolor] (0.21270089655011457,0.006449697898464192) -- (0.22388095603553554,0.0005859374999999992); \end{tikzpicture}}

\DeclareRobustCommand{\shiftedcosineeighthsmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{FF0000} \draw [linecolor] (0.0002797663271159175,0.1499988555864547) -- (0.01145982581253691,0.14810796155886635);  \draw [linecolor] (0.01145982581253691,0.14810796155886635) -- (0.0226398852979579,0.14291450316754442);  \draw [linecolor] (0.0226398852979579,0.14291450316754442) -- (0.033819944783378866,0.13516561757417941);  \draw [linecolor] (0.033819944783378866,0.13516561757417941) -- (0.045000004268799854,0.12577576833022164);  \draw [linecolor] (0.045000004268799854,0.12577576833022164) -- (0.05618006375422085,0.11557634066657296);  \draw [linecolor] (0.05618006375422085,0.11557634066657296) -- (0.06736012323964181,0.10518977127707692);  \draw [linecolor] (0.06736012323964181,0.10518977127707692) -- (0.0785401827250628,0.09501578379660074);  \draw [linecolor] (0.0785401827250628,0.09501578379660074) -- (0.08972024221048376,0.08527447069478694);  \draw [linecolor] (0.08972024221048376,0.08527447069478694) -- (0.10090030169590476,0.07606184397625149);  \draw [linecolor] (0.10090030169590476,0.07606184397625149) -- (0.11208036118132575,0.06739684922360561);  \draw [linecolor] (0.11208036118132575,0.06739684922360561) -- (0.12326042066674674,0.05925469347216997);  \draw [linecolor] (0.12326042066674674,0.05925469347216997) -- (0.1344404801521677,0.0515881792122454);  \draw [linecolor] (0.1344404801521677,0.0515881792122454) -- (0.14562053963758867,0.04434041211044807);  \draw [linecolor] (0.14562053963758867,0.04434041211044807) -- (0.15680059912300967,0.037451891109540184);  \draw [linecolor] (0.15680059912300967,0.037451891109540184) -- (0.16798065860843064,0.030864151057820054);  \draw [linecolor] (0.16798065860843064,0.030864151057820054) -- (0.17916071809385165,0.02452137417646468);  \draw [linecolor] (0.17916071809385165,0.02452137417646468) -- (0.1903407775792726,0.01837084349461752);  \draw [linecolor] (0.1903407775792726,0.01837084349461752) -- (0.2015208370646936,0.012362756550765332);  \draw [linecolor] (0.2015208370646936,0.012362756550765332) -- (0.21270089655011457,0.006449697898464192);  \draw [linecolor] (0.21270089655011457,0.006449697898464192) -- (0.22388095603553554,0.0005859374999999992); \end{tikzpicture}}

\DeclareRobustCommand{\linearbetasmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{000000} \draw [linecolor] (0.225,0.0009529227131355045) -- (0.213075,0.0016050426390067341);  \draw [linecolor] (0.213075,0.0016050426390067341) -- (0.20115,0.00262742440335215);  \draw [linecolor] (0.20115,0.00262742440335215) -- (0.18945,0.004144873339967579);  \draw [linecolor] (0.18945,0.004144873339967579) -- (0.17752500000000002,0.006412943454831903);  \draw [linecolor] (0.17752500000000002,0.006412943454831903) -- (0.1656,0.009644016030098746);  \draw [linecolor] (0.1656,0.009644016030098746) -- (0.1539,0.014000043348281631);  \draw [linecolor] (0.1539,0.014000043348281631) -- (0.14197500000000002,0.01990263601439437);  \draw [linecolor] (0.14197500000000002,0.01990263601439437) -- (0.13005,0.027503346553128482);  \draw [linecolor] (0.13005,0.027503346553128482) -- (0.11835000000000001,0.036750438639043044);  \draw [linecolor] (0.11835000000000001,0.036750438639043044) -- (0.10642499999999999,0.048017096153326354);  \draw [linecolor] (0.10642499999999999,0.048017096153326354) -- (0.094725,0.06073175167511647);  \draw [linecolor] (0.094725,0.06073175167511647) -- (0.0828,0.07503415094320329);  \draw [linecolor] (0.0828,0.07503415094320329) -- (0.07087500000000001,0.0901282237123281);  \draw [linecolor] (0.07087500000000001,0.0901282237123281) -- (0.059175000000000005,0.10497266887796156);  \draw [linecolor] (0.059175000000000005,0.10497266887796156) -- (0.04725,0.1192517544964968);  \draw [linecolor] (0.04725,0.1192517544964968) -- (0.035325,0.1317196848431506);  \draw [linecolor] (0.035325,0.1317196848431506) -- (0.023625,0.14131061781395451);  \draw [linecolor] (0.023625,0.14131061781395451) -- (0.0117,0.1476467234954024);  \draw [linecolor] (0.0117,0.1476467234954024) -- (0.0,0.15); \end{tikzpicture}}

\DeclareRobustCommand{\invertedschedule}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{4169E1} \draw [linecolor] (0.29999999982765396,0.0007812500320081821) -- (0.2849999998448886,0.07578028606012077);  \draw [linecolor] (0.2849999998448886,0.07578028606012077) -- (0.2699999998621232,0.09051690785411814);  \draw [linecolor] (0.2699999998621232,0.09051690785411814) -- (0.2549999998793578,0.10063464840006582);  \draw [linecolor] (0.2549999998793578,0.10063464840006582) -- (0.23999999989659238,0.1086585911145849);  \draw [linecolor] (0.23999999989659238,0.1086585911145849) -- (0.224999999913827,0.11547005387449812);  \draw [linecolor] (0.224999999913827,0.11547005387449812) -- (0.20999999993106158,0.12149240630182001);  \draw [linecolor] (0.20999999993106158,0.12149240630182001) -- (0.1949999999482962,0.12696665957554973);  \draw [linecolor] (0.1949999999482962,0.12696665957554973) -- (0.1799999999655308,0.13204632266378027);  \draw [linecolor] (0.1799999999655308,0.13204632266378027) -- (0.1649999999827654,0.13683796543466983);  \draw [linecolor] (0.1649999999827654,0.13683796543466983) -- (0.14999999999999997,0.14142135623730953);  \draw [linecolor] (0.14999999999999997,0.14142135623730953) -- (0.13500000001723456,0.14586079396362858);  \draw [linecolor] (0.13500000001723456,0.14586079396362858) -- (0.12000000003446916,0.15021241184060935);  \draw [linecolor] (0.12000000003446916,0.15021241184060935) -- (0.10500000005170376,0.15452982675272264);  \draw [linecolor] (0.10500000005170376,0.15452982675272264) -- (0.09000000006893837,0.15886974290592118);  \draw [linecolor] (0.09000000006893837,0.15886974290592118) -- (0.07500000008617297,0.16329931615968427);  \draw [linecolor] (0.07500000008617297,0.16329931615968427) -- (0.060000000103407565,0.167908637588998);  \draw [linecolor] (0.060000000103407565,0.167908637588998) -- (0.04500000012064217,0.17283711274316968);  \draw [linecolor] (0.04500000012064217,0.17283711274316968) -- (0.030000000137876768,0.1783443001402879);  \draw [linecolor] (0.030000000137876768,0.1783443001402879) -- (0.01500000015511137,0.18508740703961002);  \draw [linecolor] (0.01500000015511137,0.18508740703961002) -- (1.7234597586591708e-10,0.19999847411527294); \end{tikzpicture}}

\DeclareRobustCommand{\invertedschedulesmall}{\begin{tikzpicture} \definecolor{linecolor}{HTML}{4169E1} \draw [linecolor] (0.2249999998707405,0.0005859375240061365) -- (0.21374999988366644,0.056835214545090565);  \draw [linecolor] (0.21374999988366644,0.056835214545090565) -- (0.2024999998965924,0.0678876808905886);  \draw [linecolor] (0.2024999998965924,0.0678876808905886) -- (0.19124999990951835,0.07547598630004936);  \draw [linecolor] (0.19124999990951835,0.07547598630004936) -- (0.1799999999224443,0.08149394333593867);  \draw [linecolor] (0.1799999999224443,0.08149394333593867) -- (0.16874999993537027,0.08660254040587358);  \draw [linecolor] (0.16874999993537027,0.08660254040587358) -- (0.1574999999482962,0.09111930472636501);  \draw [linecolor] (0.1574999999482962,0.09111930472636501) -- (0.14624999996122215,0.0952249946816623);  \draw [linecolor] (0.14624999996122215,0.0952249946816623) -- (0.1349999999741481,0.0990347419978352);  \draw [linecolor] (0.1349999999741481,0.0990347419978352) -- (0.12374999998707405,0.10262847407600235);  \draw [linecolor] (0.12374999998707405,0.10262847407600235) -- (0.11249999999999999,0.10606601717798213);  \draw [linecolor] (0.11249999999999999,0.10606601717798213) -- (0.10125000001292593,0.10939559547272144);  \draw [linecolor] (0.10125000001292593,0.10939559547272144) -- (0.09000000002585187,0.112659308880457);  \draw [linecolor] (0.09000000002585187,0.112659308880457) -- (0.07875000003877783,0.11589737006454195);  \draw [linecolor] (0.07875000003877783,0.11589737006454195) -- (0.06750000005170378,0.11915230717944088);  \draw [linecolor] (0.06750000005170378,0.11915230717944088) -- (0.05625000006462973,0.12247448711976318);  \draw [linecolor] (0.05625000006462973,0.12247448711976318) -- (0.045000000077555675,0.12593147819174846);  \draw [linecolor] (0.045000000077555675,0.12593147819174846) -- (0.03375000009048163,0.12962783455737725);  \draw [linecolor] (0.03375000009048163,0.12962783455737725) -- (0.022500000103407577,0.13375822510521593);  \draw [linecolor] (0.022500000103407577,0.13375822510521593) -- (0.011250000116333527,0.1388155552797075);  \draw [linecolor] (0.011250000116333527,0.1388155552797075) -- (1.2925948189943782e-10,0.1499988555864547); \end{tikzpicture}}
